Improving Compactness and Reducing Ambiguity of CFIRE Rule-Based Explanations

Models trained on tabular data are widely used in sensitive domains, increasing the demand for explanation methods to meet transparency needs. CFIRE is a recent algorithm in this domain that constructs compact surrogate rule models from local explanations. While effective, CFIRE may assign rules associated with different classes to the same sample, introducing ambiguity. We investigate this ambiguity and propose a post-hoc pruning strategy that removes rules with low contribution or conflicting coverage, yielding smaller and less ambiguous models while preserving fidelity. Experiments across multiple datasets confirm these improvements with minimal impact on predictive performance.

==> figures/algorithm_overview_short.tex <==
\tikzstyle{artifact} = [ellipse, minimum height = 15mm, text width=30mm, text centered, line width = 0.5mm, draw={rgb,255:red,78; green,165; blue,205}, fill={rgb,255:red,78; green,165; blue,205}, fill opacity=0.3, text opacity=1]

\tikzstyle{method} = [rectangle, draw, text centered, draw={rgb,255:red,67; green,175; blue,105}, line width = 0.5mm, fill={rgb,255:red,67; green,175; blue,105}, fill opacity=0.3, text opacity=1, minimum height = 15mm, rounded corners, text width=50mm]

\newcommand{\arrowwidth}[0]{1.5pt}
\tikzstyle{arrow} = [thick, ->, >=stealth, line width=\arrowwidth]

\begin{tikzpicture}[node distance=20mm]

        % Main input nodes
        \node(data)[artifact, inner xsep=3mm, text width=20mm]{Input set ($\instanceset \subsetneq \R^d$)};
        \node(blackbox)[method, inner xsep=3mm, text width=20mm, below = 3mm of data]{Trained black-box model ($\model$)};
        \node(explain)[method, inner xsep=3mm, text width=20mm, below = 3mm of blackbox]{Local explainer ($\localexplainer$)};

        % CFIRE internal components horizontally
        \node[method, inner ysep=3mm, text width=55mm, right=20mm of blackbox] (cfire) {\textbf{CFIRE}\\For each class $c$:\\1. Compute local feature importance\\2. Select closed frequent feature sets \\3. Compute partial class rules \\4. Greedy set cover to select rules};
        \node[artifact, text width = 20mm, right=10mm of cfire] (dnf) {Union of class DNFs ($\globalexplanation_c$)};
        \node[method, inner ysep=5mm, inner xsep=5mm, text width=20mm, right=10mm of dnf] (prune) {\textbf{Threshold Pruning}};
        \node[artifact, text width = 15mm, right=20mm of prune] (global) {Pruned global rule model ($\globalexplanation_p$)};

        % Outer box to mark our algorithm block
        \node[inner ysep=3mm, inner xsep=3mm, fit=(cfire)(dnf)(prune), draw={rgb,255:red,239; green,105; blue,219}, line width = 0.5mm, rounded corners, text height=20mm, align=center] (us) {};

        % All simple horizontal arrows
        \draw[arrow] (data) -- (us);
        \draw[arrow] (blackbox) -- (us);
        \draw[arrow] (explain) -- (us);
        \draw[arrow] (cfire) -- (dnf);
        \draw[arrow] (dnf) -- (prune);
        \draw[arrow] (prune) -- (global);

        % Loop-arrow for iteration over classes
        % Intermediate points of the arrow
        % \coordinate (intermediate1) at ($(select.south)+(0, -12mm)$);
        % \coordinate (intermediate2) at ($(attributes.south)+(0, -12mm)$);

        % Vertical segment from 'select' to the first intermediate point
        % \draw[-, thick, line width = \arrowwidth] (select.south) -- (intermediate1);
        % Horizontal segment with label
        % \draw[-, thick, line width = \arrowwidth] (intermediate1) -- node[midway, below]{for each class} (intermediate2);
        % Final vertical segment
        % \draw[arrow] (intermediate2) -- (attributes.south);

\end{tikzpicture}
